Fully Quantum Lattice Gas Automata Building Blocks for Computational Basis State Encodings

Lattice Gas Automata (LGA) is a classical method for simulating physical phenomena, including Computational Fluid Dynamics (CFD). Quantum LGA (QLGA) is the family of methods that implement LGA schemes on quantum computers. In recent years, QLGA has garnered attention from researchers thanks to its potential of efficiently modeling CFD processes by either reducing memory requirements or providing simultaneous representations of exponentially many LGA states. In this work, we introduce novel building blocks for QLGA algorithms that rely on computational basis state encodings. We address every step of the algorithm, from initial conditions to measurement, and provide detailed complexity analyses that account for all discretization choices of the system under simulation. We introduce multiple ways of instantiating initial conditions, efficient boundary condition implementations for novel geometrical patterns, a novel collision operator that models less restricted interactions than previous implementations, and quantum circuits that extract quantities of interest out of the quantum state. For each building block, we provide intuitive examples and open-source implementations of the underlying quantum circuits.

==> circuits/circ-sp-collision-d2q4-new.tex <==
\scalebox{0.75}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \qw & \ctrl{1} & \ctrl{3} \barrier[0em]{3} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{\frac{\pi}{2}})} \barrier[0em]{3} & \qw & \ctrl{3} & \ctrl{1} & \qw \barrier[0em]{3} & \qw & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \ctrl{1} & \targ & \qw & \qw & \ctrl{-1} & \qw & \qw & \targ & \ctrl{1} & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \targ & \qw & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw & \targ & \qw & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \qw & \qw & \targ & \qw & \ctrl{-1} & \qw & \targ & \qw & \qw & \qw & \qw & \qw\\
\\ }}

==> circuits/circ-sp-collision-d2q4-old.tex <==
\scalebox{0.75}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \ctrl{2} & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} \barrier[0em]{3} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{\frac{\pi}{2}})} \barrier[0em]{3} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \ctrl{2} \barrier[0em]{3} & \qw & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \qw & \ctrl{2} & \targ & \gate{\mathrm{X}} & \qw & \ctrl{-1} & \qw & \gate{\mathrm{X}} & \targ & \ctrl{2} & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \targ & \qw & \gate{\mathrm{X}} & \qw & \qw & \ctrl{-1} & \qw & \gate{\mathrm{X}} & \qw & \qw & \targ & \qw & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \qw & \targ & \gate{\mathrm{X}} & \qw & \qw & \ctrl{-1} & \qw & \gate{\mathrm{X}} & \qw & \targ & \qw & \qw & \qw & \qw\\
\\ }}

==> circuits/circ-sp-collision-d3q6-wrong.tex <==
\centering
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \ctrl{2} & \qw & \ctrl{4} & \ctrl{5} & \qw & \qw \barrier[0em]{5} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{\frac{\pi}{2}})} & \qw \barrier[0em]{5} & \qw & \qw & \qw & \ctrl{5} & \qw & \ctrl{4} & \ctrl{2} & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \qw & \ctrl{1} & \qw & \qw & \ctrl{2} & \ctrl{4} & \qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{\frac{\pi}{2}})} & \qw & \ctrl{4} & \ctrl{2} & \qw & \ctrl{1} & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \targ & \targ & \qw & \qw & \qw & \qw & \qw & \ctrl{-2} & \ctrl{-1} & \qw & \qw & \qw & \qw & \targ & \qw & \targ & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \qw & \targ & \qw & \qw & \targ & \qw & \qw & \ctrl{-1} & \ctrl{-1} & \qw & \qw & \targ & \qw & \targ & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{4} :  } & \lstick{{q}_{4} :  } & \targ & \qw & \targ & \qw & \qw & \qw & \qw & \ctrl{-1} & \ctrl{-1} & \qw & \qw & \qw & \qw & \qw & \targ & \targ & \qw & \qw\\
	 	\nghost{{q}_{5} :  } & \lstick{{q}_{5} :  } & \ctrl{-1} & \ctrl{-2} & \qw & \targ & \qw & \targ & \qw & \ctrl{-1} & \ctrl{-1} & \qw & \targ & \qw & \targ & \ctrl{-2} & \qw & \ctrl{-1} & \qw & \qw\\
\\ }}

==> circuits/circ-sp-collision-genertic-schematic.tex <==
\centering
\scalebox{1.5}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
  \lstick{\ket{v_0}}       & \multigate{6}{U_\mathrm{P}}      & \qw   & \multigate{2}{\small{\begin{pmatrix}
		\dft(\|E\|) & \mathbb{O}\\
		\mathbb{O} & \mathbb{I}
	\end{pmatrix}}} & \qw   & \multigate{6}{U_\mathrm{P}^\dagger} & \qw \\
  \lstick{\ket{v_1}}       & \ghost{U_\mathrm{P}}             & \qw   & \ghost{\small{\begin{pmatrix}
		\dft(\|E\|) & \mathbb{O}\\
		\mathbb{O} & \mathbb{I}
	\end{pmatrix}}} & \qw   & \ghost{U_\mathrm{P}^\dagger}        & \qw \\
  \lstick{\ket{v_2}}       & \ghost{U_\mathrm{P}}            & \qw    & \ghost{\small{\begin{pmatrix}
		\dft(\|E\|) & \mathbb{O}\\
		\mathbb{O} & \mathbb{I}
	\end{pmatrix}}} \qw & \qw    & \ghost{U_\mathrm{P}^\dagger}        & \qw \\
  \lstick{\ket{v_3}}       & \ghost{U_\mathrm{P}}            & \qw    & \ctrl{-1} \qw & \qw    & \ghost{U_\mathrm{P}^\dagger}        & \qw \\
  \lstick{\cdots}          & \nghost{U_\mathrm{P}}               & \cdots &       & \cdots & \nghost{U_\mathrm{P}^\dagger}        & \cdots \\
  \lstick{\ket{v_{q-2}}} & \ghost{U_\mathrm{P}}     & \qw           & \control \qw & \qw    & \ghost{U_\mathrm{P}^\dagger}        & \qw \\
  \lstick{\ket{v_{q-1}}} & \ghost{U_\mathrm{P}}     & \qw           & \ctrl{-4} \qw & \qw    & \ghost{U_\mathrm{P}^\dagger}        & \qw \\}}

==> circuits/circ-sp-initial_conditions_d2q4_1_timestep_pw.tex <==
\centering
\scalebox{0.8}{
	\Qcircuit @C=1.0em @R=0.2em @!R { \\
		\nghost{{g\_x}_{0} :  } & \lstick{{g\_x}_{0} :  } & \gate{\mathrm{H}} & \qw & \ctrl{1} & \ctrl{1} & \qw \barrier[0em]{25} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} \barrier[0em]{25} & \qw & \qw & \ctrl{1} & \ctrl{1} & \qw \barrier[0em]{25} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} \barrier[0em]{25} & \qw & \qw & \ctrl{1} & \ctrl{1} & \qw \barrier[0em]{25} & \qw & \qw & \qw\\
		\nghost{{g\_x}_{1} :  } & \lstick{{g\_x}_{1} :  } & \gate{\mathrm{H}} & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{1} & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \qw\\
		\nghost{{g\_x}_{2} :  } & \lstick{{g\_x}_{2} :  } & \gate{\mathrm{H}} & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \qw\\
		\nghost{{g\_y}_{0} :  } & \lstick{{g\_y}_{0} :  } & \gate{\mathrm{H}} & \qw & \ctrl{1} & \ctrl{1} & \qw & \qw & \qw & \ctrl{1} & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{1} & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \qw\\
		\nghost{{g\_y}_{1} :  } & \lstick{{g\_y}_{1} :  } & \gate{\mathrm{H}} & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{1} & \ctrl{1} & \qw & \qw & \qw & \qw\\
		\nghost{{g\_y}_{2} :  } & \lstick{{g\_y}_{2} :  } & \gate{\mathrm{H}} & \qw & \ctrl{1} & \ctrl{2} & \qw & \qw & \qw & \ctrl{5} & \ctrl{6} & \qw & \qw & \qw & \ctrl{9} & \ctrl{10} & \qw & \qw & \qw & \ctrl{13} & \ctrl{14} & \qw & \qw & \qw & \ctrl{17} & \ctrl{18} & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(0, 0)}_{0} :  } & \lstick{{v}^{(0, 0)}_{0} :  } & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(0, 0)}_{1} :  } & \lstick{{v}^{(0, 0)}_{1} :  } & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(0, 0)}_{2} :  } & \lstick{{v}^{(0, 0)}_{2} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(0, 0)}_{3} :  } & \lstick{{v}^{(0, 0)}_{3} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 0)}_{0} :  } & \lstick{{v}^{(1, 0)}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 0)}_{1} :  } & \lstick{{v}^{(1, 0)}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 0)}_{2} :  } & \lstick{{v}^{(1, 0)}_{2} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 0)}_{3} :  } & \lstick{{v}^{(1, 0)}_{3} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 1)}_{0} :  } & \lstick{{v}^{(1, 1)}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 1)}_{1} :  } & \lstick{{v}^{(1, 1)}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 1)}_{2} :  } & \lstick{{v}^{(1, 1)}_{2} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 1)}_{3} :  } & \lstick{{v}^{(1, 1)}_{3} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, 0)}_{0} :  } & \lstick{{v}^{(-1, 0)}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, 0)}_{1} :  } & \lstick{{v}^{(-1, 0)}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, 0)}_{2} :  } & \lstick{{v}^{(-1, 0)}_{2} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, 0)}_{3} :  } & \lstick{{v}^{(-1, 0)}_{3} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, -1)}_{0} :  } & \lstick{{v}^{(-1, -1)}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, -1)}_{1} :  } & \lstick{{v}^{(-1, -1)}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, -1)}_{2} :  } & \lstick{{v}^{(-1, -1)}_{2} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, -1)}_{3} :  } & \lstick{{v}^{(-1, -1)}_{3} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\\ }}

==> circuits/circ-sp-initial_conditions_d2q4_1_timestep_vol.tex <==
\centering
\scalebox{0.35}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{g\_x}_{0} :  } & \lstick{{g\_x}_{0} :  } & \gate{\mathrm{H}} & \multigate{9}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{-\pi}{4}})} & \multigate{9}{\mathrm{QFT^\dagger}}_<<<{0} & \multigate{2}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{\pi}{2}})} & \multigate{2}{\mathrm{QFT^\dagger}}_<<<{0} & \multigate{10}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{-3\pi}{4}})} & \multigate{10}{\mathrm{QFT^\dagger}}_<<<{0} & \multigate{2}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{3\pi}{2}})} & \multigate{2}{\mathrm{QFT^\dagger}}_<<<{0} \barrier[0em]{10} & \qw & \qw & \qw \barrier[0em]{10} & \qw & \multigate{9}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{-\pi}{4}})} & \multigate{9}{\mathrm{QFT^\dagger}}_<<<{0} & \multigate{2}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{\pi}{2}})} & \multigate{2}{\mathrm{QFT^\dagger}}_<<<{0} & \multigate{10}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{-3\pi}{4}})} & \multigate{10}{\mathrm{QFT^\dagger}}_<<<{0} & \multigate{2}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{3\pi}{2}})} & \multigate{2}{\mathrm{QFT^\dagger}}_<<<{0} & \qw & \qw\\
	 	\nghost{{g\_x}_{1} :  } & \lstick{{g\_x}_{1} :  } & \gate{\mathrm{H}} & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\frac{-\pi}{2}})} & \ghost{\mathrm{QFT^\dagger}}_<<<{1} & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\pi})} & \ghost{\mathrm{QFT^\dagger}}_<<<{1} & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\frac{-3\pi}{2}})} & \ghost{\mathrm{QFT^\dagger}}_<<<{1} & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\pi})} & \ghost{\mathrm{QFT^\dagger}}_<<<{1} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\frac{-\pi}{2}})} & \ghost{\mathrm{QFT^\dagger}}_<<<{1} & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\pi})} & \ghost{\mathrm{QFT^\dagger}}_<<<{1} & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\frac{-3\pi}{2}})} & \ghost{\mathrm{QFT^\dagger}}_<<<{1} & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\pi})} & \ghost{\mathrm{QFT^\dagger}}_<<<{1} & \qw & \qw\\
	 	\nghost{{g\_x}_{2} :  } & \lstick{{g\_x}_{2} :  } & \gate{\mathrm{H}} & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{-\pi})} & \ghost{\mathrm{QFT^\dagger}}_<<<{2} & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT^\dagger}}_<<<{2} & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{-\pi})} & \ghost{\mathrm{QFT^\dagger}}_<<<{2} & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT^\dagger}}_<<<{2} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{-\pi})} & \ghost{\mathrm{QFT^\dagger}}_<<<{2} & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT^\dagger}}_<<<{2} & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{-\pi})} & \ghost{\mathrm{QFT^\dagger}}_<<<{2} & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT^\dagger}}_<<<{2} & \qw & \qw\\
	 	\nghost{{v}^{0}_{0} :  } & \lstick{{v}^{0}_{0} :  } & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{v}^{0}_{1} :  } & \lstick{{v}^{0}_{1} :  } & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{v}^{1}_{0} :  } & \lstick{{v}^{1}_{0} :  } & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{v}^{1}_{1} :  } & \lstick{{v}^{1}_{1} :  } & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{v}^{-1}_{0} :  } & \lstick{{v}^{-1}_{0} :  } & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{v}^{-1}_{1} :  } & \lstick{{v}^{-1}_{1} :  } & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{a\_l} :  } & \lstick{{a\_l} :  } & \qw & \ghost{\mathrm{QFT}}_<<<{3} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT^\dagger}}_<<<{3} & \gate{\mathrm{X}} & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \ctrl{-6} & \ctrl{-5} & \qw & \ghost{\mathrm{QFT}}_<<<{3} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT^\dagger}}_<<<{3} & \gate{\mathrm{X}} & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT^\dagger}} & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{a\_u} :  } & \lstick{{a\_u} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}}_<<<{3} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT^\dagger}}_<<<{3} & \qw & \qw & \qw & \qw & \ctrl{-1} & \ctrl{-1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}}_<<<{3} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT^\dagger}}_<<<{3} & \qw & \qw & \qw & \qw & \qw\\
\\ }}

==> circuits/circ-sp-reflection-circle-diagonal-vol.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{g\_x}_{0} :  } & \lstick{{g\_x}_{0} :  } & \multigate{3}{\mathrm{x\mbox{-}x_l}}_<<<{0} \barrier[0em]{15} & \qw & \multigate{13}{\mathrm{x\,<\,x_u - x_l}}_<<<{0} & \qw \barrier[0em]{15} & \qw & \qw & \qw & \multigate{12}{\mathrm{\mbox{-}y\,+\,x}}_<<<{0} \barrier[0em]{15} & \qw & \qw & \qw \barrier[0em]{15} & \qw & \qw & \qw\\
	 	\nghost{{g\_x}_{1} :  } & \lstick{{g\_x}_{1} :  } & \ghost{\mathrm{x\mbox{-}x_l}}_<<<{1} & \qw & \ghost{\mathrm{x\,<\,x_u - x_l}}_<<<{1} & \qw & \qw & \qw & \qw & \ghost{\mathrm{\mbox{-}y\,+\,x}}_<<<{1} & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{g\_x}_{2} :  } & \lstick{{g\_x}_{2} :  } & \ghost{\mathrm{x\mbox{-}x_l}}_<<<{2} & \qw & \ghost{\mathrm{x\,<\,x_u - x_l}}_<<<{2} & \qw & \qw & \qw & \qw & \ghost{\mathrm{\mbox{-}y\,+\,x}}_<<<{2} & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{g\_x}_{3} :  } & \lstick{{g\_x}_{3} :  } & \ghost{\mathrm{x\mbox{-}x_l}}_<<<{3} & \qw & \ghost{\mathrm{x\,<\,x_u - x_l}}_<<<{3} & \qw & \qw & \qw & \qw & \ghost{\mathrm{\mbox{-}y\,+\,x}}_<<<{3} & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{g\_y}_{0} :  } & \lstick{{g\_y}_{0} :  } & \multigate{3}{\mathrm{y\mbox{-}y_l}}_<<<{0} & \qw & \ghost{\mathrm{x\,<\,x_u - x_l}} & \multigate{10}{\mathrm{y\,<\,y_u - y_l}}_<<<{0} & \qw & \gate{\mathrm{X}} & \multigate{8}{\mathrm{0\,\mbox{-}\,y}}_<<<{0} & \ghost{\mathrm{\mbox{-}y\,+\,x}} & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{g\_y}_{1} :  } & \lstick{{g\_y}_{1} :  } & \ghost{\mathrm{y\mbox{-}y_l}}_<<<{1} & \qw & \ghost{\mathrm{x\,<\,x_u - x_l}} & \ghost{\mathrm{y\,<\,y_u - y_l}}_<<<{1} & \qw & \gate{\mathrm{X}} & \ghost{\mathrm{0\,\mbox{-}\,y}}_<<<{1} & \ghost{\mathrm{\mbox{-}y\,+\,x}} & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{g\_y}_{2} :  } & \lstick{{g\_y}_{2} :  } & \ghost{\mathrm{y\mbox{-}y_l}}_<<<{2} & \qw & \ghost{\mathrm{x\,<\,x_u - x_l}} & \ghost{\mathrm{y\,<\,y_u - y_l}}_<<<{2} & \qw & \gate{\mathrm{X}} & \ghost{\mathrm{0\,\mbox{-}\,y}}_<<<{2} & \ghost{\mathrm{\mbox{-}y\,+\,x}} & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{g\_y}_{3} :  } & \lstick{{g\_y}_{3} :  } & \ghost{\mathrm{y\mbox{-}y_l}}_<<<{3} & \qw & \ghost{\mathrm{x\,<\,x_u - x_l}} & \ghost{\mathrm{y\,<\,y_u - y_l}}_<<<{3} & \qw & \gate{\mathrm{X}} & \ghost{\mathrm{0\,\mbox{-}\,y}}_<<<{3} & \ghost{\mathrm{\mbox{-}y\,+\,x}} & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{a\_aux}_{0} :  } & \lstick{{a\_aux}_{0} :  } & \qw & \qw & \ghost{\mathrm{x\,<\,x_u - x_l}} & \ghost{\mathrm{y\,<\,y_u - y_l}} & \qw & \qw & \ghost{\mathrm{0\,\mbox{-}\,y}}_<<<{4} & \ghost{\mathrm{\mbox{-}y\,+\,x}}_<<<{4} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \qw & \qw & \qw\\
	 	\nghost{{a\_aux}_{1} :  } & \lstick{{a\_aux}_{1} :  } & \qw & \qw & \ghost{\mathrm{x\,<\,x_u - x_l}} & \ghost{\mathrm{y\,<\,y_u - y_l}} & \qw & \qw & \ghost{\mathrm{0\,\mbox{-}\,y}}_<<<{5} & \ghost{\mathrm{\mbox{-}y\,+\,x}}_<<<{5} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \qw & \qw & \qw\\
	 	\nghost{{a\_aux}_{2} :  } & \lstick{{a\_aux}_{2} :  } & \qw & \qw & \ghost{\mathrm{x\,<\,x_u - x_l}} & \ghost{\mathrm{y\,<\,y_u - y_l}} & \qw & \qw & \ghost{\mathrm{0\,\mbox{-}\,y}}_<<<{6} & \ghost{\mathrm{\mbox{-}y\,+\,x}}_<<<{6} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \qw & \qw & \qw\\
	 	\nghost{{a\_aux}_{3} :  } & \lstick{{a\_aux}_{3} :  } & \qw & \qw & \ghost{\mathrm{x\,<\,x_u - x_l}} & \ghost{\mathrm{y\,<\,y_u - y_l}} & \qw & \qw & \ghost{\mathrm{0\,\mbox{-}\,y}}_<<<{7} & \ghost{\mathrm{\mbox{-}y\,+\,x}}_<<<{7} & \qw & \gate{\mathrm{X}} & \ctrl{4} & \qw & \qw & \qw\\
	 	\nghost{{a\_aux}_{4} :  } & \lstick{{a\_aux}_{4} :  } & \qw & \qw & \ghost{\mathrm{x\,<\,x_u - x_l}} & \ghost{\mathrm{y\,<\,y_u - y_l}} & \qw & \qw & \ghost{\mathrm{0\,\mbox{-}\,y}}_<<<{8} & \ghost{\mathrm{\mbox{-}y\,+\,x}}_<<<{8} & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{a\_ux} :  } & \lstick{{a\_ux} :  } & \qw & \qw & \ghost{\mathrm{x\,<\,x_u - x_l}}_<<<{4} & \ghost{\mathrm{y\,<\,y_u - y_l}} & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{1} & \qw & \qw & \qw\\
	 	\nghost{{a\_uy} :  } & \lstick{{a\_uy} :  } & \qw & \qw & \qw & \ghost{\mathrm{y\,<\,y_u - y_l}}_<<<{4} & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{1} & \qw & \qw & \qw\\
	 	\nghost{{a\_d} :  } & \lstick{{a\_d} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw\\
\\ }}

==> circuits/circ-sp-reflection-d2q4-1-timestep-pw.tex <==
\scalebox{0.65}{
	\Qcircuit @C=1.0em @R=0.2em @!R { \\
		\nghost{{g\_x}_{0} :  } & \lstick{{g\_x}_{0} :  } & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} \barrier[0em]{25} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} \barrier[0em]{25} & \qw & \qw & \ctrl{1} & \qw \barrier[0em]{25} & \qw & \qw & \ctrl{1} & \qw \barrier[0em]{25} & \qw & \qw & \ctrl{1} & \qw \barrier[0em]{25} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} \barrier[0em]{25} & \qw & \qw & \ctrl{1} & \qw \barrier[0em]{25} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} \barrier[0em]{25} & \qw & \qw & \qw\\
		\nghost{{g\_x}_{1} :  } & \lstick{{g\_x}_{1} :  } & \qw & \ctrl{1} & \qw & \qw & \qw & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \qw\\
		\nghost{{g\_x}_{2} :  } & \lstick{{g\_x}_{2} :  } & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{1} & \qw & \qw & \qw & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{1} & \qw & \qw & \qw & \qw\\
		\nghost{{g\_y}_{0} :  } & \lstick{{g\_y}_{0} :  } & \qw & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{1} & \qw & \qw & \qw & \ctrl{1} & \qw & \qw & \qw & \qw\\
		\nghost{{g\_y}_{1} :  } & \lstick{{g\_y}_{1} :  } & \qw & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{1} & \qw & \qw & \qw & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \qw\\
		\nghost{{g\_y}_{2} :  } & \lstick{{g\_y}_{2} :  } & \gate{\mathrm{X}} & \ctrl{3} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{3} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{4} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{4} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{2} & \qw & \qw & \qw & \ctrl{2} & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(0, 0)}_{0} :  } & \lstick{{v}^{(0, 0)}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \ctrl{14} & \targ & \qw & \targ & \ctrl{14} & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(0, 0)}_{1} :  } & \lstick{{v}^{(0, 0)}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \ctrl{18} & \targ & \qw & \targ & \ctrl{18} & \targ & \qw & \qw & \qw\\
		\nghost{{v}^{(0, 0)}_{2} :  } & \lstick{{v}^{(0, 0)}_{2} :  } & \targ & \ctrl{2} & \targ & \qw & \targ & \ctrl{2} & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(0, 0)}_{3} :  } & \lstick{{v}^{(0, 0)}_{3} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \ctrl{6} & \targ & \qw & \targ & \ctrl{6} & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 0)}_{0} :  } & \lstick{{v}^{(1, 0)}_{0} :  } & \ctrl{-2} & \targ & \ctrl{-2} & \qw & \ctrl{-2} & \targ & \ctrl{-2} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 0)}_{1} :  } & \lstick{{v}^{(1, 0)}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 0)}_{2} :  } & \lstick{{v}^{(1, 0)}_{2} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 0)}_{3} :  } & \lstick{{v}^{(1, 0)}_{3} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 1)}_{0} :  } & \lstick{{v}^{(1, 1)}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 1)}_{1} :  } & \lstick{{v}^{(1, 1)}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{-6} & \targ & \ctrl{-6} & \qw & \ctrl{-6} & \targ & \ctrl{-6} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 1)}_{2} :  } & \lstick{{v}^{(1, 1)}_{2} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 1)}_{3} :  } & \lstick{{v}^{(1, 1)}_{3} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, 0)}_{0} :  } & \lstick{{v}^{(-1, 0)}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, 0)}_{1} :  } & \lstick{{v}^{(-1, 0)}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, 0)}_{2} :  } & \lstick{{v}^{(-1, 0)}_{2} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{-14} & \targ & \ctrl{-14} & \qw & \ctrl{-14} & \targ & \ctrl{-14} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, 0)}_{3} :  } & \lstick{{v}^{(-1, 0)}_{3} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, -1)}_{0} :  } & \lstick{{v}^{(-1, -1)}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, -1)}_{1} :  } & \lstick{{v}^{(-1, -1)}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, -1)}_{2} :  } & \lstick{{v}^{(-1, -1)}_{2} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, -1)}_{3} :  } & \lstick{{v}^{(-1, -1)}_{3} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{-18} & \targ & \ctrl{-18} & \qw & \ctrl{-18} & \targ & \ctrl{-18} & \qw & \qw & \qw\\
\\ }}

==> circuits/circ-sp-reflection-d2q4-1-timestep-vol.tex <==
\centering
\scalebox{0.375}{
	\Qcircuit @C=1.0em @R=0.2em @!R { \\
		\nghost{{g\_x}_{0} :  } & \lstick{{g\_x}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw \barrier[0em]{29} & \qw & \qw & \qw & \qw & \qw & \qw & \qw \barrier[0em]{29} & \qw & \qw & \ctrl{1} & \qw \barrier[0em]{29} & \qw & \qw & \qw & \qw & \qw & \qw & \qw \barrier[0em]{29} & \qw & \qw & \qw & \qw & \qw & \qw & \qw \barrier[0em]{29} & \qw & \qw & \qw\\
		\nghost{{g\_x}_{1} :  } & \lstick{{g\_x}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{g\_x}_{2} :  } & \lstick{{g\_x}_{2} :  } & \gate{\mathrm{X}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{6} & \qw & \qw & \gate{\mathrm{X}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{g\_y}_{0} :  } & \lstick{{g\_y}_{0} :  } & \multigate{25}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{-\pi}{4}})} & \multigate{25}{\mathrm{QFT}^\dagger}_<<<{0} & \multigate{2}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{\pi}{2}})} & \multigate{2}{\mathrm{QFT}^\dagger}_<<<{0} & \qw & \multigate{26}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{-3\pi}{4}})} & \multigate{26}{\mathrm{QFT}^\dagger}_<<<{0} & \multigate{2}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{3\pi}{2}})} & \multigate{2}{\mathrm{QFT}^\dagger}_<<<{0} & \qw & \qw & \qw & \qw & \qw & \multigate{25}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{-\pi}{4}})} & \multigate{25}{\mathrm{QFT}^\dagger}_<<<{0} & \multigate{2}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{\pi}{2}})} & \multigate{2}{\mathrm{QFT}^\dagger}_<<<{0} & \qw & \multigate{26}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{-3\pi}{4}})} & \multigate{26}{\mathrm{QFT}^\dagger}_<<<{0} & \multigate{2}{\mathrm{QFT}}_<<<{0} & \gate{\mathrm{P}\,(\mathrm{\frac{3\pi}{2}})} & \multigate{2}{\mathrm{QFT}^\dagger}_<<<{0} & \qw & \qw & \qw\\
		\nghost{{g\_y}_{1} :  } & \lstick{{g\_y}_{1} :  } & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\frac{-\pi}{2}})} & \ghost{\mathrm{QFT}^\dagger}_<<<{1} & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\pi})} & \ghost{\mathrm{QFT}^\dagger}_<<<{1} & \qw & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\frac{-3\pi}{2}})} & \ghost{\mathrm{QFT}^\dagger}_<<<{1} & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\pi})} & \ghost{\mathrm{QFT}^\dagger}_<<<{1} & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\frac{-\pi}{2}})} & \ghost{\mathrm{QFT}^\dagger}_<<<{1} & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\pi})} & \ghost{\mathrm{QFT}^\dagger}_<<<{1} & \qw & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\frac{-3\pi}{2}})} & \ghost{\mathrm{QFT}^\dagger}_<<<{1} & \ghost{\mathrm{QFT}}_<<<{1} & \gate{\mathrm{P}\,(\mathrm{\pi})} & \ghost{\mathrm{QFT}^\dagger}_<<<{1} & \qw & \qw & \qw\\
		\nghost{{g\_y}_{2} :  } & \lstick{{g\_y}_{2} :  } & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{-\pi})} & \ghost{\mathrm{QFT}^\dagger}_<<<{2} & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT}^\dagger}_<<<{2} & \qw & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{-\pi})} & \ghost{\mathrm{QFT}^\dagger}_<<<{2} & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT}^\dagger}_<<<{2} & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{-\pi})} & \ghost{\mathrm{QFT}^\dagger}_<<<{2} & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT}^\dagger}_<<<{2} & \qw & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{-\pi})} & \ghost{\mathrm{QFT}^\dagger}_<<<{2} & \ghost{\mathrm{QFT}}_<<<{2} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT}^\dagger}_<<<{2} & \qw & \qw & \qw\\
		\nghost{{v}^{(0, 0)}_{0} :  } & \lstick{{v}^{(0, 0)}_{0} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(0, 0)}_{1} :  } & \lstick{{v}^{(0, 0)}_{1} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(0, 0)}_{2} :  } & \lstick{{v}^{(0, 0)}_{2} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ctrl{2} & \targ & \ctrl{2} & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(0, 0)}_{3} :  } & \lstick{{v}^{(0, 0)}_{3} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 0)}_{0} :  } & \lstick{{v}^{(1, 0)}_{0} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \targ & \ctrl{-2} & \targ & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 0)}_{1} :  } & \lstick{{v}^{(1, 0)}_{1} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 0)}_{2} :  } & \lstick{{v}^{(1, 0)}_{2} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 0)}_{3} :  } & \lstick{{v}^{(1, 0)}_{3} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 1)}_{0} :  } & \lstick{{v}^{(1, 1)}_{0} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 1)}_{1} :  } & \lstick{{v}^{(1, 1)}_{1} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 1)}_{2} :  } & \lstick{{v}^{(1, 1)}_{2} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(1, 1)}_{3} :  } & \lstick{{v}^{(1, 1)}_{3} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, 0)}_{0} :  } & \lstick{{v}^{(-1, 0)}_{0} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, 0)}_{1} :  } & \lstick{{v}^{(-1, 0)}_{1} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, 0)}_{2} :  } & \lstick{{v}^{(-1, 0)}_{2} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, 0)}_{3} :  } & \lstick{{v}^{(-1, 0)}_{3} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, -1)}_{0} :  } & \lstick{{v}^{(-1, -1)}_{0} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, -1)}_{1} :  } & \lstick{{v}^{(-1, -1)}_{1} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, -1)}_{2} :  } & \lstick{{v}^{(-1, -1)}_{2} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{v}^{(-1, -1)}_{3} :  } & \lstick{{v}^{(-1, -1)}_{3} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{a\_lx} :  } & \lstick{{a\_lx} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{a\_ux} :  } & \lstick{{a\_ux} :  } & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{a\_ly} :  } & \lstick{{a\_ly} :  } & \ghost{\mathrm{QFT}}_<<<{3} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT}^\dagger}_<<<{3} & \gate{\mathrm{X}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \ctrl{-18} & \qw & \qw & \ghost{\mathrm{QFT}}_<<<{3} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT}^\dagger}_<<<{3} & \gate{\mathrm{X}} & \qw & \qw & \qw & \ghost{\mathrm{QFT}} & \qw & \ghost{\mathrm{QFT}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\nghost{{a\_uy} :  } & \lstick{{a\_uy} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}}_<<<{3} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT}^\dagger}_<<<{3} & \qw & \qw & \qw & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT}}_<<<{3} & \gate{\mathrm{P}\,(\mathrm{0})} & \ghost{\mathrm{QFT}^\dagger}_<<<{3} & \qw & \qw & \qw & \qw & \qw & \qw\\
		\\ }}

==> circuits/circ-sp-register-d1q2-3-timesteps.tex <==
\centering
\hspace{2cm}
\scalebox{0.6}{
\Qcircuit @C=1.0em @R=1.0em @!R { \\
	 	\nghost{{v}_{0} :  } & \lstick{{v}^{0}_{0} :  } & \qw & \qw\\
	 	\nghost{{v}_{1} :  } & \lstick{{v}^{0}_{1} :  } & \qw & \qw\\
	 	\nghost{{v}_{2} :  } & \lstick{{v}^{1}_{0} :  } & \qw & \qw\\
	 	\nghost{{v}_{3} :  } & \lstick{{v}^{1}_{1} :  } & \qw & \qw\\
	 	\nghost{{v}_{4} :  } & \lstick{{v}^{-1}_{0} :  } & \qw & \qw\\
	 	\nghost{{v}_{5} :  } & \lstick{{v}^{-1}_{1} :  } & \qw & \qw\\
	 	\nghost{{v}_{6} :  } & \lstick{{v}^{2}_{0} :  } & \qw & \qw\\
	 	\nghost{{v}_{7} :  } & \lstick{{v}^{2}_{1} :  } & \qw & \qw\\
	 	\nghost{{v}_{8} :  } & \lstick{{v}^{-2}_{0} :  } & \qw & \qw\\
	 	\nghost{{v}_{9} :  } & \lstick{{v}^{-2}_{1} :  } & \qw & \qw\\
	 	\nghost{{v}_{10} :  } & \lstick{{v}^{3}_{0} :  } & \qw & \qw\\
	 	\nghost{{v}_{11} :  } & \lstick{{v}^{3}_{1} :  } & \qw & \qw\\
	 	\nghost{{v}_{12} :  } & \lstick{{v}^{-3}_{0} :  } & \qw & \qw\\
	 	\nghost{{v}_{13} :  } & \lstick{{v}^{-3}_{1} :  } & \qw & \qw\\
\\ }}
\hspace{2cm}

==> circuits/circ-sp-register-d2q4-1-timestep.tex <==
\centering
\hspace{1.8cm}
\scalebox{0.7}{
\Qcircuit @C=1.0em @R=1.0em @!R { \\
	 	\nghost{{v}_{0} :  } & \lstick{{v}^{(0, 0)}_{0} :  } & \qw & \qw\\
	 	\nghost{{v}_{1} :  } & \lstick{{v}^{(0, 0)}_{1} :  } & \qw & \qw\\
	 	\nghost{{v}_{2} :  } & \lstick{{v}^{(0, 0)}_{2} :  } & \qw & \qw\\
	 	\nghost{{v}_{3} :  } & \lstick{{v}^{(0, 0)}_{3} :  } & \qw & \qw\\
	 	\nghost{{v}_{4} :  } & \lstick{{v}^{(1,0)}_{0} :  } & \qw & \qw\\
	 	\nghost{{v}_{5} :  } & \lstick{{v}^{(1,0)}_{1} :  } & \qw & \qw\\
	 	\nghost{{v}_{6} :  } & \lstick{{v}^{(1,0)}_{2} :  } & \qw & \qw\\
	 	\nghost{{v}_{7} :  } & \lstick{{v}^{(1,0)}_{3} :  } & \qw & \qw\\
	 	\nghost{{v}_{8} :  } & \lstick{{v}^{(1,1)}_{0} :  } & \qw & \qw\\
	 	\nghost{{v}_{9} :  } & \lstick{{v}^{(1,1)}_{1} :  } & \qw & \qw\\
	 	\nghost{{v}_{10} :  } & \lstick{{v}^{(1,1)}_{2} :  } & \qw & \qw\\
	 	\nghost{{v}_{11} :  } & \lstick{{v}^{(1,1)}_{3} :  } & \qw & \qw\\
	 	\nghost{{v}_{12} :  } & \lstick{{v}^{(-1,0)}_{0} :  } & \qw & \qw\\
	 	\nghost{{v}_{13} :  } & \lstick{{v}^{(-1,0)}_{1} :  } & \qw & \qw\\
	 	\nghost{{v}_{14} :  } & \lstick{{v}^{(-1,0)}_{2} :  } & \qw & \qw\\
	 	\nghost{{v}_{15} :  } & \lstick{{v}^{(-1,0)}_{3}:  } & \qw & \qw\\
	 	\nghost{{v}_{16} :  } & \lstick{{v}^{(-1,-1)}_{0} :  } & \qw & \qw\\
	 	\nghost{{v}_{17} :  } & \lstick{{v}^{(-1,-1)}_{1} :  } & \qw & \qw\\
	 	\nghost{{v}_{18} :  } & \lstick{{v}^{(-1,-1)}_{2} :  } & \qw & \qw\\
	 	\nghost{{v}_{19} :  } & \lstick{{v}^{(-1,-1)}_{3} :  } & \qw & \qw\\
	 	\nghost{{v}_{20} :  } & \lstick{{v}^{(-1,-1)}_{3} :  } & \qw & \qw\\
	 	\vdots & & \vdots\\
	 	\nghost{{v}_{21} :  } & \lstick{{v}^{(-3, -1)}_{3} :  } & \qw & \qw\\
\\ }}
\hspace{1.8cm}

==> diagrams/diag-sp-boundary-circle.tex <==
\centering 
 \begin{tikzpicture}[scale=0.3]
    % Grid lines
    \draw[
      help lines,
      line width=0.3pt,
      color=gray!30,
      dashed
    ] (-16, -16) grid[step={($(2, 2) - (0, 0)$)}] (20, 20);
        
    \foreach \x in {-14,-10,-6,-2,2,6,10,14,18} {
        \foreach \y in {-14,-10,-6,-2,2,6,10,14,18} {
            \dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}
        }
    }

    % Axes labels
    \foreach \x/\xtext in {0,...,8} {
        \draw (\x*4-14,-16) -- (\x*4-14,-16) node[anchor=north] {$\xtext$};
    }

    \foreach \x/\xtext in {0,...,8} {
        \draw (-17,\x*4-13) -- (-17,\x*4-13) node[anchor=north] {$\xtext$};
    }

    \draw[thick, dotted] (2, 2) circle (14);
    \draw[ultra thick, rounded corners] (-12, 7) -- (-12, -4) -- (-8, -4) -- (-8, -8) -- (-4, -8) -- (-4, -12)
    -- (8, -12) -- (8, -8) -- (12, -8) -- (12, -4) -- (16, -4)
    -- (16, 8) -- (12, 8) -- (12, 12) -- (8, 12) -- (8, 16)
    -- (-4, 16) -- (-4, 12) -- (-8, 12) -- (-8, 8) -- (-12, 8) -- (-12, 6);
    
        % Top part
        \dtwoqfour{(2, 14)}{0.1cm}{2}{0}{1.5}{blue}
        \dtwoqfour{(6, 14)}{0.1cm}{2}{0}{1.5}{tud purple}
        \dtwoqfour{(-2, 14)}{0.1cm}{2}{0}{1.5}{tud purple}

        % Bottom part
        \dtwoqfour{(2, -10)}{0.1cm}{2}{0}{1.5}{blue}
        \dtwoqfour{(6, -10)}{0.1cm}{2}{0}{1.5}{tud purple}
        \dtwoqfour{(-2, -10)}{0.1cm}{2}{0}{1.5}{tud purple}

        % Left
         \dtwoqfour{(-10, -2)}{0.1cm}{2}{0}{1.5}{tud purple}
         \dtwoqfour{(-10, 2)}{0.1cm}{2}{0}{1.5}{red}
         \dtwoqfour{(-10, 6)}{0.1cm}{2}{0}{1.5}{tud purple}

        % % Right
         \dtwoqfour{(14, -2)}{0.1cm}{2}{0}{1.5}{tud purple}
         \dtwoqfour{(14, 2)}{0.1cm}{2}{0}{1.5}{red}
         \dtwoqfour{(14, 6)}{0.1cm}{2}{0}{1.5}{tud purple}

         \dtwoqfour{(10, -6)}{0.1cm}{2}{0}{1.5}{tud purple}
         \dtwoqfour{(10, 10)}{0.1cm}{2}{0}{1.5}{tud purple}
         \dtwoqfour{(-6, 10)}{0.1cm}{2}{0}{1.5}{tud purple}
         \dtwoqfour{(-6, -6)}{0.1cm}{2}{0}{1.5}{tud purple}
    
    \draw[->, thick, red] (-13.5, 2) -- (-12, 2) node at (-12.75, 3) {$\mathrm{v_0}$};
    \draw[->, thick, red] (-9.5, 2) -- (-8, 2) node at (-8.75, 3) {$\mathrm{v_0'}$};
    \draw[->, thick, red] (-14.5, 2) -- (-16, 2) node at (-15.25, 3) {$\mathrm{v_0''}$};
    
    \draw[->, thick, red] (-9.5, -6) -- (-8, -6) node at (-8.75, -5) {$\mathrm{v_1}$};
    \draw[->, thick, red] (-5.5, -6) -- (-4, -6) node at (-4.75, -5) {$\mathrm{v_1'}$};
    \draw[->, thick, red] (-10.5, -6) -- (-12, -6) node at (-11.25, -5) {$\mathrm{v_1''}$};
    
    \draw[->, thick, blue] (-6, -9.5) -- (-6, -8) node at (-7, -8.75) {$\mathrm{v_2}$};
    \draw[->, thick, blue] (-6, -5.5) -- (-6, -4) node at (-7, -4.75) {$\mathrm{v_2'}$};
    \draw[->, thick, blue] (-6, -10.5) -- (-6, -12) node at (-7, -11.25) {$\mathrm{v_2''}$};
    
    \draw[thick, rounded corners, tud purple] (7, -11) -- (16, -2) -- (14, 0) -- (4, -10) -- (6, -12) -- (12, -6);
    
    \end{tikzpicture}


==> diagrams/diag-sp-boundary-square-pointwise-grid.tex <==
\centering
\begin{tikzpicture}[scale=0.3]
    % Grid lines

    \draw[
      help lines,
      line width=0.4pt,
      color=gray!30,
      dashed
    ] (-12, -12) grid[step={($(4, 4) - (0, 0)$)}] (12, 12);
        
  
    \foreach \x in {-10,-6,-2,2,6,10} {
        \foreach \y in {-10,-6,-2,2,6,10} {
            \dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}
        }
    }

    % Axes labels
    \foreach \x/\xtext in {0,...,5} {
        \draw (\x*4-10,-12) -- (\x*4-10,-12) node[anchor=north] {$\xtext$};
    }

    \foreach \x/\xtext in {0,...,5} {
        \draw (-13,\x*4-9.25) -- (-13,\x*4-9.25) node[anchor=north] {$\xtext$};
    }
    
    \dtwoqfour{(-6,-2)}{0.1cm}{2}{0}{1.5}{red}
    \dtwoqfour{(-6,2)}{0.1cm}{2}{0}{1.5}{red}
    \dtwoqfour{(6,2)}{0.1cm}{2}{0}{1.5}{red}
    \dtwoqfour{(6,-2)}{0.1cm}{2}{0}{1.5}{red}
    
    \dtwoqfour{(-2,6)}{0.1cm}{2}{0}{1.5}{blue}
    \dtwoqfour{(2,6)}{0.1cm}{2}{0}{1.5}{blue}
    \dtwoqfour{(-2,-6)}{0.1cm}{2}{0}{1.5}{blue}
    \dtwoqfour{(2,-6)}{0.1cm}{2}{0}{1.5}{blue}
    
    \dtwoqfour{(6,6)}{0.1cm}{2}{0}{1.5}{tud purple}
    \dtwoqfour{(-6,-6)}{0.1cm}{2}{0}{1.5}{tud purple}
    \dtwoqfour{(-6,6)}{0.1cm}{2}{0}{1.5}{tud purple}
    \dtwoqfour{(6,-6)}{0.1cm}{2}{0}{1.5}{tud purple}
    
    \foreach \x in {-10, 10} {
        \foreach \y in {-6,-2,2,6} {
            \dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{red}
        }
    }

    \foreach \x in {-10, 10} {
        \foreach \y in {-6,-2,2,6} {
            \dtwoqfour{(\y,\x)}{0.1cm}{2}{0}{1.5}{blue}
        }
    }

\draw[-,solid, ultra thick, black, rounded corners] (4, -8) -- (8,-8) -- (8,8) -- (-8,8) -- (-8, -8) -- (8, -8) -- (8, -5);
\end{tikzpicture}

==> diagrams/diag-sp-boundary-square-pointwise-stencil.tex <==
\centering
\begin{tikzpicture}[scale=0.3]
    % Grid lines
    \draw[
      help lines,
      line width=0.3pt,
      color=gray!30,
      dashed
    ] (-10, -10) grid[step={($(2, 2) - (0, 0)$)}] (10, 10);
    \draw[
      help lines,
      line width=0.4pt,
      color=black!80,
      dashed
    ] (-10, -10) grid[step={($(4, 4) - (0, 0)$)}] (10, 10);
        
    % Nodes
    % Distance 0
    \dtwoqfour{(0,0)}{0.1cm}{2}{0}{1.5}{black}

    % Distance 1
    \dtwoqfour{(4,0)}{0.1cm}{2}{1}{1.5}{gray!60}
    \dtwoqfour{(-4,0)}{0.1cm}{2}{2}{1.5}{gray!60}
    \dtwoqfour{(0,4)}{0.1cm}{2}{3}{1.5}{gray!60}
    \dtwoqfour{(0,-4)}{0.1cm}{2}{4}{1.5}{gray!60}

    % Distance 2
    \dtwoqfour{(8,0)}{0.1cm}{2}{5}{1.5}{gray!40}
    \dtwoqfour{(-8,0)}{0.1cm}{2}{5}{1.5}{gray!40}
    \dtwoqfour{(4,4)}{0.1cm}{2}{5}{1.5}{gray!40}
    \dtwoqfour{(-4,4)}{0.1cm}{2}{5}{1.5}{gray!40}
    \dtwoqfour{(-4,-4)}{0.1cm}{2}{5}{1.5}{gray!40}
    \dtwoqfour{(4,-4)}{0.1cm}{2}{5}{1.5}{gray!40}
    \dtwoqfour{(0,-8)}{0.1cm}{2}{5}{1.5}{gray!40}
    \dtwoqfour{(0,8)}{0.1cm}{2}{5}{1.5}{gray!40}
    
    % Axes labels
    \foreach \x/\xtext in {-2,...,2} {
        \draw (\x*4,-11) -- (\x*4,-11) node[anchor=north] {$\xtext$};
    }

    \foreach \x/\xtext in {-2,...,2} {
        \draw (-12,\x*4+0.75) -- (-12,\x*4+0.75) node[anchor=north] {$\xtext$};
    }
    
    \dtwoqfour{(4,0)}{0.1cm}{2}{5}{1.5}{red}
    \dtwoqfour{(8,0)}{0.1cm}{2}{5}{1.5}{red}
	\draw[->, thick, red] (4.5, 0) -- (6, 0) node at (5.25, 1.5) {$\mathrm{v_0}$};
	\draw[->, thick, red] (8.5, 0) -- (10, 0) node at (9.25, 1.5) {$\mathrm{v_0'}$};
	\draw[->, thick, red] (3.5, 0) -- (2, 0) node at (2.75, 1.5) {$\mathrm{v_0''}$};
	
	\dtwoqfour{(-4,0)}{0.1cm}{2}{5}{1.5}{blue}
    \dtwoqfour{(-4,-4)}{0.1cm}{2}{5}{1.5}{blue}
    \draw[->, thick, blue] (-4, -3.5) -- (-4, -2) node at (-3, -2.75) {$\mathrm{v_1}$};
    \draw[->, thick, blue] (-4, 0.5) -- (-4, 2) node at (-3, 1.25) {$\mathrm{v_1'}$};
    \draw[->, thick, blue] (-4, -4.5) -- (-4, -6) node at (-3, -5.25) {$\mathrm{v_1''}$};
\end{tikzpicture}

==> diagrams/diag-sp-boundary-square-volumetric-grid.tex <==
\centering
\begin{tikzpicture}[scale=0.3]
    % Grid lines

    \draw[
      help lines,
      line width=0.4pt,
      color=gray!30,
      dashed
    ] (-16, -16) grid[step={($(4, 4) - (0, 0)$)}] (16, 16);
        
  
    \foreach \x in {-14,-10,-6,-2,2,6,10,14} {
        \foreach \y in {-14,-10,-6,-2,2,6,10,14} {
            \dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}
        }
    }

    % Axes labels
    \foreach \x/\xtext in {0,...,7} {
        \draw (\x*4-14,-16) -- (\x*4-14,-16) node[anchor=north] {$\xtext$};
    }

    \foreach \x/\xtext in {0,...,7} {
        \draw (-17,\x*4-13.25) -- (-17,\x*4-13.25) node[anchor=north] {$\xtext$};
    }

     \foreach \y in {-6,-2,2,6} {
            \dtwoqfour{(6,\y)}{0.1cm}{2}{0}{1.5}{red}
            \dtwoqfour{(10,\y)}{0.1cm}{2}{0}{1.5}{red}
            \dtwoqfour{(\y, -6)}{0.1cm}{2}{0}{1.5}{blue}
            \dtwoqfour{(\y, -10)}{0.1cm}{2}{0}{1.5}{blue}
     }
     
     \dtwoqfour{(6, -6)}{0.1cm}{2}{0}{1.5}{tud purple}
     \dtwoqfour{(14, -14)}{0.1cm}{2}{0}{1.5}{tud purple}
     \dtwoqfour{(14, -10)}{0.1cm}{2}{0}{1.5}{red}
     \dtwoqfour{(14, 10)}{0.1cm}{2}{0}{1.5}{red}
     \dtwoqfour{(14, 14)}{0.1cm}{2}{0}{1.5}{red}
     \dtwoqfour{(10, -14)}{0.1cm}{2}{0}{1.5}{blue}
     \dtwoqfour{(-10, -14)}{0.1cm}{2}{0}{1.5}{blue}
     \dtwoqfour{(-14, -14)}{0.1cm}{2}{0}{1.5}{blue}

\draw[-,solid, ultra thick, black, rounded corners] (4, -8) -- (8,-8) -- (8,8) -- (-8,8) -- (-8, -8) -- (8, -8) -- (8, -5);


\draw[-,densely dotted, ultra thick, blue, rounded corners] (-6, -7) -- (7,-7) -- (7, -5) -- (-7, -5) -- (-7, -7) -- (-6, -7);
\draw[-,dashed, ultra thick, blue, rounded corners] (-6, -11) -- (7,-11) -- (7, -9) -- (-7, -9) -- (-7, -11) -- (-5, -11);
\draw[-,solid, ultra thick, blue, rounded corners] (15,-15) -- (9, -15) -- (9, -13) -- (15, -13);
\draw[-,solid, ultra thick, blue, rounded corners] (-15,-15) -- (-9, -15) -- (-9, -13) -- (-15, -13);

\draw[-,densely dotted, ultra thick, red, rounded corners] (7, 6) -- (7,-7) -- (5,-7) -- (5, 7) -- (7, 7) -- (7, 6);
\draw[-,dashed, ultra thick, red, rounded corners] (11, 6) -- (11,-7) -- (9,-7) -- (9, 7) -- (11, 7) -- (11, 6);
\draw[-,solid, ultra thick, red, rounded corners] (15, 15) -- (15,9) -- (13,9) -- (13, 15);
\draw[-,solid, ultra thick, red, rounded corners] (15, -15) -- (15,-9) -- (13,-9) -- (13, -15);
\end{tikzpicture}

==> diagrams/diag-sp-collision-deterministic.tex <==
\begin{tikzpicture}[scale=0.25,shift={(8,0)}]
	% Grid lines
	\draw[
	help lines,
	line width=0.4pt,
	color=gray!30,
	dashed
	] (-8, -8) grid[step={($(4, 4) - (0, 0)$)}] (4, 4);
	
	
	\foreach \x in {-6,-2,2} {
		\foreach \y in {-6,-2,2} {
			\dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}
		}
	}
	
	\dtwoqfourcolor{(-2,2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{red}{black}
	\dtwoqfourcolor{(-2,-2)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{red}
	\dtwoqfourcolor{(2,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
	
	\draw[->, ultra thick, black] (5, -2) -- (13, -2) node at (9, -1) {Collision};
	
	% Picture 2
	\begin{scope}[shift={(22,0)}]
		
		% Grid lines
		\draw[
		help lines,
		line width=0.4pt,
		color=gray!30,
		dashed
		] (-8, -8) grid[step={($(4, 4) - (0, 0)$)}] (4, 4);
		
		
		\foreach \x in {-6,-2,2} {
			\foreach \y in {-6,-2,2} {
				\dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}
			}
		}
		
	\dtwoqfourcolor{(-2,2)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{red}
	\dtwoqfourcolor{(-2,-2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{red}{black}
	
	\dtwoqfourcolor{(2,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
		
		\draw[->, ultra thick, black] (5, -2) -- (13, -2) node at (9, -1) {Streaming};
	\end{scope}
	
	
	
	% Picture 3
	\begin{scope}[shift={(44,0)}]
		
		% Grid lines
		\draw[
		help lines,
		line width=0.4pt,
		color=gray!30,
		dashed
		] (-8, -8) grid[step={($(4, 4) - (0, 0)$)}] (4, 4);
		
		
		\foreach \x in {-6,-2,2} {
			\foreach \y in {-6,-2,2} {
				\dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}
			}
		}
		
	\dtwoqfourcolor{(-2,-2)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{black}{red}
	\dtwoqfourcolor{(2,-2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
	\dtwoqfourcolor{(-6,-2)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{red}{black}
	\dtwoqfourcolor{(-2,-6)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{black}
	\dtwoqfourcolor{(-6,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
		
	\end{scope}
\end{tikzpicture}

==> diagrams/diag-sp-collision-nondeterministic.tex <==
\begin{tikzpicture}[scale=0.25]

\usetikzlibrary{fit,decorations.pathreplacing}

% Define a node group around the lattice
\node[draw=none, inner sep=0pt] (Lattice) at (0,-4) {
	\begin{tikzpicture}[scale=0.25]
\begin{scope}[shift={(0,0)}]
	\draw[help lines, line width=0.4pt, color=gray!30, dashed] (-8,-8) grid[step={((4,4)-(0,0))}] (4,4);
	\foreach \x in {-6,-2,2} {
		\foreach \y in {-6,-2,2} {
			\dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}
		}
	}
\end{scope}
	\end{tikzpicture}
};
\draw[->, ultra thick, black] ([xshift=50]Lattice.east)-- ([xshift=200]Lattice.east) node at ([xshift=125,yshift=30]Lattice.east) {$\mathrm{U_{coll}}$};
\draw[->, ultra thick, black] ([xshift=800]Lattice.east)-- ([xshift=950]Lattice.east) node at ([xshift=875,yshift=30]Lattice.east) {$\mathrm{U_{str}}$};
	
% Draw right bracket
\draw[thick]
([xshift=-10]Lattice.north west) -- ([xshift=-10]Lattice.south west);
\draw[thick]
([xshift=10]Lattice.north east) -- ([xshift=40]Lattice.east)  -- ([xshift=10]Lattice.south east);

\draw[decorate, decoration={brace, amplitude=8pt}]
(15, -34) -- (15, 26) 
node[midway, left=6pt] {};

	% Collision arrows and 4 vertically stacked grids (B1-B4)
	\foreach \i in {0,...,3} {
		\pgfmathsetmacro\yshift{22 - \i * 16}
		
\node[draw=none, inner sep=0pt] (LB\i) at (25,\yshift-2) {
	\begin{tikzpicture}[scale=0.25]
		\begin{scope}[shift={(0, 0)}]
			\draw[help lines, line width=0.4pt, color=gray!30, dashed] (-8,-8) grid[step={($(4,4)-(0,0)$)}] (4,4);
			\foreach \x in {-6,-2,2} {
				\foreach \y in {-6,-2,2} {
					\dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}
				}
			}
		\end{scope}
\end{tikzpicture}};

\draw[thick]
([xshift=-10]LB\i.north west) -- ([xshift=-10]LB\i.south west) node at ([xshift=-60]LB\i.west) {$\frac{e^{2\uppi i \theta_\i}}{2}$};
\draw[thick]
([xshift=10]LB\i.north east) -- ([xshift=40]LB\i.east)  -- ([xshift=10]LB\i.south east);		

\draw[decorate, decoration={brace, amplitude=8pt, mirror},]
(33, -34) -- (33, 26) 
node[midway, left=6pt] {};
\draw[decorate, decoration={brace, amplitude=8pt},]
(41, -34) -- (41, 26) 
node[midway, left=6pt] {};

\node[draw=none, inner sep=0pt] (LBS\i) at (51,\yshift-2) {
	\begin{tikzpicture}[scale=0.25]
		\begin{scope}[shift={(0,\yshift)}]
			\draw[help lines, line width=0.4pt, color=gray!30, dashed] (-8,-8) grid[step={($(4,4)-(0,0)$)}] (4,4);
			\foreach \x in {-6,-2,2} {
				\foreach \y in {-6,-2,2} {
					\dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}
				}
			}
		\end{scope}
	\end{tikzpicture}};

	
\draw[thick]
([xshift=-10]LBS\i.north west) -- ([xshift=-10]LBS\i.south west) node at ([xshift=-60]LBS\i.west) {$\frac{e^{2\uppi i \theta_\i}}{2}$};
\draw[thick]
([xshift=10]LBS\i.north east) -- ([xshift=40]LBS\i.east)  -- ([xshift=10]LBS\i.south east);
}
\draw[] node at ([yshift=-50]LB0.south) {$\huge\boldsymbol{+}$};
\draw[] node at ([yshift=-50]LB1.south) {$\huge\boldsymbol{+}$};
\draw[] node at ([yshift=-50]LB2.south) {$\huge\boldsymbol{+}$};
\draw[] node at ([yshift=-50]LBS0.south) {$\huge\boldsymbol{+}$};
\draw[] node at ([yshift=-50]LBS1.south) {$\huge\boldsymbol{+}$};
\draw[] node at ([yshift=-50]LBS2.south) {$\huge\boldsymbol{+}$};
%%% Post-collision states
\begin{scope}[shift={(2, -2)}]
	\dtwoqfourcolor{(-2,2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{red}{black}
	\dtwoqfourcolor{(-2,-2)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{red}
	
	\dtwoqfourcolor{(2,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
\end{scope}

%%%% Post collision States
%% Card 1
\begin{scope}[shift={(2+25, -2+24)}]
	\dtwoqfourcolor{(-2,2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{red}{black}
	\dtwoqfourcolor{(-2,-2)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{red}
	
	\dtwoqfourcolor{(2,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
\end{scope}
%% Card 2
\begin{scope}[shift={(2+25, -2+24-16)}]
	\dtwoqfourcolor{(-2,2)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{red}
	\dtwoqfourcolor{(-2,-2)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{red}
	
	\dtwoqfourcolor{(2,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
\end{scope}

%Card 3
\begin{scope}[shift={(2+25, -2+24-32)}]
	\dtwoqfourcolor{(-2,2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{red}{black}
	\dtwoqfourcolor{(-2,-2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{red}{black}
	
	\dtwoqfourcolor{(2,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
\end{scope}

% Card 4
\begin{scope}[shift={(2+25, -2+24-48)}]
	\dtwoqfourcolor{(-2,2)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{red}
	\dtwoqfourcolor{(-2,-2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{red}{black}
	
	\dtwoqfourcolor{(2,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
\end{scope}

%%%% Post Streaming States
%% Card 1
\begin{scope}[shift={(4+49, -2+24)}]
	\dtwoqfourcolor{(-6,2)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{red}{black}
	\dtwoqfourcolor{(-2,2)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{black}
	\dtwoqfourcolor{(2,2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
	\dtwoqfourcolor{(-2,-6)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{black}{red}
	\dtwoqfourcolor{(-6,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
\end{scope}
%% Card 2
\begin{scope}[shift={(4+49, -2+24-16)}]
	\dtwoqfourcolor{(-2,2)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{black}
	\dtwoqfourcolor{(-2,-2)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{black}{red}
	\dtwoqfourcolor{(-2,-6)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{red}
	\dtwoqfourcolor{(-6,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
\end{scope}

%Card 3
\begin{scope}[shift={(4+49, -2+24-32)}]
	\dtwoqfourcolor{(2,2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
	\dtwoqfourcolor{(2,-2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
	\dtwoqfourcolor{(-6,2)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{red}{black}
	\dtwoqfourcolor{(-6,-2)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{red}{black}
	\dtwoqfourcolor{(-6,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
\end{scope}
%Card 3
\begin{scope}[shift={(4+49, -2+24-48)}]
	\dtwoqfourcolor{(-2,-2)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{black}{red}
	\dtwoqfourcolor{(2,-2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
	\dtwoqfourcolor{(-6,-2)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{red}{black}
	\dtwoqfourcolor{(-2,-6)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{black}
	\dtwoqfourcolor{(-6,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
\end{scope}
\end{tikzpicture}


==> diagrams/diag-sp-grid-init-edge-cases-0.tex <==
\centering
\begin{minipage}{0.55\textwidth}
\begin{tikzpicture}[scale=0.3]
    % Grid lines
    \draw[
      help lines,
      line width=0.3pt,
      color=gray!30,
      dashed
    ] (-8, -8) grid[step={($(2, 2) - (0, 0)$)}] (8, 8);
    \draw[
      help lines,
      line width=0.4pt,
      color=black!80,
      dashed
    ] (-10, -10) grid[step={($(4, 4) - (0, 0)$)}] (10, 10);
        
    % Nodes
    % Distance 0
    \dtwoqfour{(0,0)}{0.1cm}{2}{0}{1.5}{gray}

    % Distance 1
    \dtwoqfour{(4,0)}{0.1cm}{2}{1}{1.5}{gray}
    \dtwoqfour{(-4,0)}{0.1cm}{2}{2}{1.5}{gray}
    \dtwoqfour{(0,4)}{0.1cm}{2}{3}{1.5}{gray}
    \dtwoqfour{(0,-4)}{0.1cm}{2}{4}{1.5}{gray}

    % Distance 2
    \dtwoqfour{(8,0)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,0)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(4,4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-4,4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-4,-4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(4,-4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(0,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(0,8)}{0.1cm}{2}{5}{1.5}{gray}

    \dtwoqfour{(4,8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(8,4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(8,8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-4,8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(4,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(8,-4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(8,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-4,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,-4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \draw[rounded corners, ultra thick] (-6,-6) rectangle (6, 6);
    
    \node[] at (-4, -11) {\small$\mathbf{x_l}$};
    \node[] at (4, -11) {\small$\mathbf{x_u}$};

    \node[] at (-11, -4) {\small$\mathbf{y_l}$};
    \node[] at (-11, 4) {\small$\mathbf{y_u}$};
    
    \dtwoqfour{(0, -4)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(0, 0)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(0, 4)}{0.1cm}{2}{5}{1.5}{black}

    \dtwoqfour{(-4, -4)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(-4, 0)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(-4, 4)}{0.1cm}{2}{5}{1.5}{black}

    \dtwoqfour{(4, -4)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(4, 0)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(4, 4)}{0.1cm}{2}{5}{1.5}{black}
    %\draw[-,solid, ultra thick, color=black, rounded corners] (6,-6) -- (6,6) -- (-6,6) -- (-6,-6) -- (6,-6) -- (6,-5);
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.4\textwidth}
\begin{table}[H]
\centering
\begin{tabular}{c|c}
\toprule
\textbf{Condition} & \textbf{Domain} \\
\midrule
${x_l \leq x}$ & \checkmark \\
${x_u \geq x}$ & \checkmark \\
${y_l \leq y}$ & \checkmark \\
${y_u \geq y}$ & \checkmark \\
\bottomrule
\end{tabular}
\caption{Conditions determining the domain. \label{tab:sp-2-1-init-diag-sp-grid-init-edge-cases-0}}
\end{table}
\end{minipage}

==> diagrams/diag-sp-grid-init-edge-cases-1.tex <==
\centering
\begin{minipage}{0.55\textwidth}
\begin{tikzpicture}[scale=0.3]
    % Grid lines
    \draw[
      help lines,
      line width=0.3pt,
      color=gray!30,
      dashed
    ] (-8, -8) grid[step={($(2, 2) - (0, 0)$)}] (8, 8);
    \draw[
      help lines,
      line width=0.4pt,
      color=black!80,
      dashed
    ] (-10, -10) grid[step={($(4, 4) - (0, 0)$)}] (10, 10);
        
    % Nodes
    % Distance 0
    \dtwoqfour{(0,0)}{0.1cm}{2}{0}{1.5}{gray}

    % Distance 1
    \dtwoqfour{(4,0)}{0.1cm}{2}{1}{1.5}{gray}
    \dtwoqfour{(-4,0)}{0.1cm}{2}{2}{1.5}{gray}
    \dtwoqfour{(0,4)}{0.1cm}{2}{3}{1.5}{gray}
    \dtwoqfour{(0,-4)}{0.1cm}{2}{4}{1.5}{gray}

    % Distance 2
    \dtwoqfour{(8,0)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,0)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(4,4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-4,4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-4,-4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(4,-4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(0,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(0,8)}{0.1cm}{2}{5}{1.5}{gray}

    \dtwoqfour{(4,8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(8,4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(8,8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-4,8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(4,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(8,-4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(8,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-4,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,-4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,-8)}{0.1cm}{2}{5}{1.5}{gray}
    
    \node[] at (4, -11) {\small$\mathbf{x_l}$};
    \node[] at (-8, -11) {\small$\mathbf{x_u}$};

    \node[] at (-11, -4) {\small$\mathbf{y_l}$};
    \node[] at (-11, 4) {\small$\mathbf{y_u}$};
    
	\dtwoqfour{(8, -4)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(8, 0)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(8, 4)}{0.1cm}{2}{5}{1.5}{black}

    \dtwoqfour{(4, -4)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(4, 0)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(4, 4)}{0.1cm}{2}{5}{1.5}{black}
    
    \dtwoqfour{(-8, -4)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(-8, 0)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(-8, 4)}{0.1cm}{2}{5}{1.5}{black}
    
    \draw[-,solid, ultra thick, color=black, rounded corners, style=densely dashdotdotted] (-10,-6) -- (-6,-6) -- (-6, 6) -- (-10, 6);
    \draw[-,solid, ultra thick, color=black, rounded corners] (10,-6) -- (2,-6) -- (2, 6) -- (10, 6);
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.4\textwidth}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c}
\toprule
\multirow{2}{*}{\textbf{Condition}} & \multicolumn{2}{c}{\textbf{Domain}} \\
\cmidrule(l){2-3}
& \tikz[baseline]{\draw[] (0.5, 0.5) -- (0, 0.5) -- (0, 0) -- (0.5, 0);} & \tikz[baseline]{\draw[densely dashdotdotted] (0, 0) -- (0.5, 0) -- (0.5, 0.5) -- (0, 0.5);} \\
\midrule
${x_l \leq x}$ & \checkmark & \\
${x_u \geq x}$ & & \checkmark \\
${y_l \leq y}$ & \checkmark & \checkmark \\
${y_u \geq y}$ & \checkmark & \checkmark \\
\bottomrule
\end{tabular}
\caption{Conditions determining the domains. \label{tab:sp-2-1-init-diag-sp-grid-init-edge-cases-1}}
\end{table}
\end{minipage}

==> diagrams/diag-sp-grid-init-edge-cases-2.tex <==
\centering
\begin{minipage}{0.55\textwidth}
\begin{tikzpicture}[scale=0.3]
    % Grid lines
    \draw[
      help lines,
      line width=0.3pt,
      color=gray!30,
      dashed
    ] (-8, -8) grid[step={($(2, 2) - (0, 0)$)}] (8, 8);
    \draw[
      help lines,
      line width=0.4pt,
      color=black!80,
      dashed
    ] (-10, -10) grid[step={($(4, 4) - (0, 0)$)}] (10, 10);
        
    % Nodes
    % Distance 0
    \dtwoqfour{(0,0)}{0.1cm}{2}{0}{1.5}{gray}

    % Distance 1
    \dtwoqfour{(4,0)}{0.1cm}{2}{1}{1.5}{gray}
    \dtwoqfour{(-4,0)}{0.1cm}{2}{2}{1.5}{gray}
    \dtwoqfour{(0,4)}{0.1cm}{2}{3}{1.5}{gray}
    \dtwoqfour{(0,-4)}{0.1cm}{2}{4}{1.5}{gray}

    % Distance 2
    \dtwoqfour{(8,0)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,0)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(4,4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-4,4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-4,-4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(4,-4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(0,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(0,8)}{0.1cm}{2}{5}{1.5}{gray}

    \dtwoqfour{(4,8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(8,4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(8,8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-4,8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(4,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(8,-4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(8,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-4,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,-4)}{0.1cm}{2}{5}{1.5}{gray}
    \dtwoqfour{(-8,-8)}{0.1cm}{2}{5}{1.5}{gray}
    \node[] at (4, -11) {\small$\mathbf{x_0}$};
    \node[] at (-8, -11) {\small$\mathbf{x_1}$};

    \node[] at (-11, -4) {\small$\mathbf{y_u}$};
    \node[] at (-11, 4) {\small$\mathbf{y_l}$};

    \dtwoqfour{(8, 8)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(8, 4)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(4, 8)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(4, 4)}{0.1cm}{2}{5}{1.5}{black}

    \dtwoqfour{(-8, 8)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(-8, 4)}{0.1cm}{2}{5}{1.5}{black}

    \dtwoqfour{(-8, -8)}{0.1cm}{2}{5}{1.5}{black}

    \dtwoqfour{(8, -8)}{0.1cm}{2}{5}{1.5}{black}
    \dtwoqfour{(4, -8)}{0.1cm}{2}{5}{1.5}{black}
    
    \draw[-,solid, ultra thick, color=black, rounded corners] (10, 2) -- (2, 2) -- (2, 10);
    \draw[-,solid, ultra thick, color=black, style=densely dotted, rounded corners] (10, -6) -- (2, -6) -- (2, -10);
    
    \draw[-,solid, ultra thick, color=black, style=densely dashdotdotted, rounded corners] (-10, 2) -- (-6, 2) -- (-6, 10);
    \draw[-,solid, ultra thick, color=black, style=densely dashed, rounded corners] (-10, -6) -- (-6, -6) -- (-6, -10);
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.4\textwidth}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{Condition}} & \multicolumn{4}{c}{\textbf{Domain}} \\
\cmidrule(l){2-5}
 & \tikz[baseline]{\draw[] (0, 0.5) -- (0, 0) -- (0.5, 0);} & \tikz[baseline]{\draw[densely dotted] (0.5, 0.5) -- (0, 0.5) -- (0, 0);} & \tikz[baseline]{\draw[densely dashed] (0, 0.5) -- (0.5, 0.5) -- (0.5, 0);} & \tikz[baseline]{\draw[densely dashdotdotted] (0, 0) -- (0.5, 0) -- (0.5, 0.5);}\\
\midrule
${x_l \leq x}$ & \checkmark & \checkmark & & \\
${x_u \geq x}$ & & & \checkmark & \checkmark \\
${y_l \leq y}$ & \checkmark & & & \checkmark \\
${y_u \geq y}$ & & \checkmark & \checkmark & \\
\bottomrule
\end{tabular}
\caption{Conditions determining the domains. \label{tab:sp-2-1-init-diag-sp-grid-init-edge-cases-2}}
\end{table}
\end{minipage}

==> diagrams/diag-sp-intro-lga-stream-collide.tex <==
\centering
\begin{tikzpicture}[scale=0.25,shift={(8,0)}]
	% Grid lines
	\draw[
	help lines,
	line width=0.4pt,
	color=gray!30,
	dashed
	] (-8, -8) grid[step={($(4, 4) - (0, 0)$)}] (4, 4);
	
	
	\foreach \x in {-6,-2,2} {
		\foreach \y in {-6,-2,2} {
			\dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}
		}
	}
	
	\dtwoqfourcolor{(-2,2)}{0.1cm}{2}{0}{1.5}{white}{red}{red}{red}{red}
	\dtwoqfourcolor{(-2,-2)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{red}
	\dtwoqfourcolor{(-2,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{red}{black}
	\dtwoqfourcolor{(2,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
	
	\draw[->, ultra thick, black] (5, -2) -- (13, -2) node at (9, -1) {Collision};
	
	% Picture 2
	\begin{scope}[shift={(22,0)}]
		
		% Grid lines
		\draw[
		help lines,
		line width=0.4pt,
		color=gray!30,
		dashed
		] (-8, -8) grid[step={($(4, 4) - (0, 0)$)}] (4, 4);
		
		
		\foreach \x in {-6,-2,2} {
			\foreach \y in {-6,-2,2} {
				\dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}
			}
		}
		
	\dtwoqfourcolor{(-2,2)}{0.1cm}{2}{0}{1.5}{white}{red}{red}{red}{red}
	\dtwoqfourcolor{(-2,-6)}{0.1cm}{2}{0}{1.5}{red}{black}{red}{black}{red}
	\dtwoqfourcolor{(-2,-2)}{0.1cm}{2}{0}{1.5}{red}{red}{black}{red}{black}
	\dtwoqfourcolor{(2,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
	
	\dtwoqfourcolor{(2,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
		
		\draw[->, ultra thick, black] (5, -2) -- (13, -2) node at (9, -1) {Streaming};
	\end{scope}
	
	
	
	% Picture 3
	\begin{scope}[shift={(44,0)}]
		
		% Grid lines
		\draw[
		help lines,
		line width=0.4pt,
		color=gray!30,
		dashed
		] (-8, -8) grid[step={($(4, 4) - (0, 0)$)}] (4, 4);
		
		
		\foreach \x in {-6,-2,2} {
			\foreach \y in {-6,-2,2} {
				\dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}
			}
		}
	\dtwoqfourcolor{(-6,2)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{red}{black}
	\dtwoqfourcolor{(2,2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
	\dtwoqfourcolor{(-6,-2)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{red}{black}
	\dtwoqfourcolor{(-2,-2)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{red}
	\dtwoqfourcolor{(2,-2)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
	\dtwoqfourcolor{(-6,-6)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}
	\dtwoqfourcolor{(-2,-6)}{0.1cm}{2}{0}{1.5}{white}{black}{red}{black}{black}

		
	\end{scope}
\end{tikzpicture}

==> diagrams/diag-sp-intro-qlga-overview.tex <==
\centering
\begin{tikzpicture}[node distance=2cm]

\tikzstyle{box} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=gray!20]
\tikzstyle{arrow} = [thick,->,>=stealth]
    \node (start) [box] {Initialization};
    \draw node[above of=start,yshift=-1.25cm] {\Cref{sec:sp-2-1-initial-conditions}};
    \node (stream) [box, right of=start, xshift=2cm,  text width=4cm,] {Streaming \\ Boundary Conditions};
    \draw node[above of=stream,yshift=-1.25cm] {\Cref{sec:sp-2-2-streaming-boundary}};
    \node (collision) [box, right of=stream, xshift=3.25cm] {Collision};
    \draw node[above of=collision,yshift=-1.25cm] {\Cref{sec:sp-2-3-collision}};
    \node (measure) [box, right of=collision, xshift=2.25cm] {Measurement};
    \draw node[above of=measure,yshift=-1.25cm] {\Cref{sec:sp-2-4-measurement}};
    
    % Arrows
    \draw [arrow] (start) -- (stream);
    \draw [arrow] (stream) -- node[above] {$t \leftarrow t+1$} (collision);
    \draw [arrow] (collision) -- (9.25, -1) -- node[above] {$t<N_t$} (4, -1) -- (stream);
    \draw [arrow] (collision) -- node[above] {$t = N_t$} (measure);
\end{tikzpicture}

==> diagrams/diag-sp-measurement-d2q4-grid-square.tex <==
\centering
\begin{tikzpicture}[scale=0.3]
    % Grid lines

    \draw[
      help lines,
      line width=0.4pt,
      color=gray!30,
      dashed
    ] (-12, -12) grid[step={($(4, 4) - (0, 0)$)}] (12, 12);
        
  
    \foreach \x in {-10,-6,-2,2,6,10} {
        \foreach \y in {-10,-6,-2,2,6,10} {
            \dtwoqfour{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}
        }
    }

    % Axes labels
    \foreach \x/\xtext in {0,...,5} {
        \draw (\x*4-10,-12) -- (\x*4-10,-12) node[anchor=north] {$\xtext$};
    }

    \foreach \x/\xtext in {0,...,5} {
        \draw (-12.75,\x*4-9.25) -- (-12.75,\x*4-9.25) node[anchor=north] {$\xtext$};
    }

     \foreach \y in {-6,-2,2,6} {
            \dtwoqfour{(-6,\y)}{0.1cm}{2}{0}{1.5}{red}
            \dtwoqfour{(-10,\y)}{0.1cm}{2}{0}{1.5}{red}
     }
\draw[-,solid, ultra thick, black, rounded corners] (4, -8) -- (8,-8) -- (8,8) -- (-8,8) -- (-8, -8) -- (8, -8) -- (8, -5);

\draw[-,solid, ultra thick, red, rounded corners] (-11, 6) -- (-11,-7) -- (-9,-7) -- (-9, 7) -- (-11, 7) -- (-11, 6);

\draw[->, thick, red] (-9.5, -2) -- (-8, -2);
\draw[->, thick, red] (-9.5, 2) -- (-8, 2);
\draw[->, thick, red] (-9.5, -6) -- (-8, -6);
\end{tikzpicture}

==> diagrams/diag-sp-measurement-d2q4-stencil.tex <==
	\centering
\begin{tikzpicture}[scale=0.28]

    % Grid lines
    \draw[
      help lines,
      line width=0.3pt,
      color=gray!30,
      dashed
    ] (-8, -8) grid[step={($(2, 2) - (0, 0)$)}] (8, 8);
    \draw[
      help lines,
      line width=0.4pt,
      color=black!80,
      dashed
    ] (-10, -10) grid[step={($(4, 4) - (0, 0)$)}] (10, 10);
        
    % Nodes
    % Distance 0
    \dtwoqfour{(0,0)}{0.1cm}{2}{0}{1.5}{black}

    % Distance 1
    \dtwoqfour{(4,0)}{0.1cm}{2}{1}{1.5}{black!60}
    \dtwoqfour{(-4,0)}{0.1cm}{2}{2}{1.5}{black!60}
    \dtwoqfour{(0,4)}{0.1cm}{2}{3}{1.5}{black!60}
    \dtwoqfour{(0,-4)}{0.1cm}{2}{4}{1.5}{black!60}
    
    \draw[->, thick, red] (4.5, 0) -- (6, 0) node at (5.25, 1.25) {$\mathrm{v_1}$};
\end{tikzpicture}

==> diagrams/diag-sp-stencil-d1q2-flat.tex <==
\centering
	\begin{tikzpicture}[scale=0.3]
    % Grid lines
    \draw[
      help lines,
      line width=0.3pt,
      color=gray!30,
      dashed
    ] (-12, -2) grid[step={($(2, 2) - (0, 0)$)}] (12, 2);
    \draw[
      help lines,
      line width=0.4pt,
      color=black!80,
      dashed
    ] (-14, -2) grid[step={($(4, 4) - (0, 0)$)}] (14, 2);

        % Distance 0
        \doneqtwo{(0,0)}{0.1cm}{2}{0}{1.5}{black}
        
        \draw[] node at (1.25, 0.75) {$\mathrm{q_0}$};
        \draw[] node at (-1.25, 0.75) {$\mathrm{q_1}$};

        % Distance 1
        \doneqtwolabel{(4,0)}{0.1cm}{2}{1}{1.5}{gray}{\tiny{1}}
        \doneqtwolabel{(-4,0)}{0.1cm}{2}{2}{1.5}{gray}{\tiny{1}}

        % Distance 2
        \doneqtwolabel{(8,0)}{0.1cm}{2}{1}{1.5}{gray!20}{\tiny{2}}
        \doneqtwolabel{(-8,0)}{0.1cm}{2}{2}{1.5}{gray!20}{\tiny{2}}

        % Distance 3
        \doneqtwolabel{(12,0)}{0.1cm}{2}{1}{1.5}{gray!10}{\tiny{3}}
        \doneqtwolabel{(-12,0)}{0.1cm}{2}{2}{1.5}{gray!10}{\tiny{3}}
\end{tikzpicture}

==> diagrams/diag-sp-stencil-d2q4-flat.tex <==
	\centering
\begin{tikzpicture}[scale=0.28]

    % Grid lines
    \draw[
      help lines,
      line width=0.3pt,
      color=gray!30,
      dashed
    ] (-16, -16) grid[step={($(2, 2) - (0, 0)$)}] (16, 16);
    \draw[
      help lines,
      line width=0.4pt,
      color=black!80,
      dashed
    ] (-18, -18) grid[step={($(4, 4) - (0, 0)$)}] (18, 18);
        
    % Nodes
    % Distance 0
    \dtwoqfour{(0,0)}{0.1cm}{2}{0}{1.5}{black}
    
	\draw[] node at (1.25, 0.55) {\tiny{$\mathrm{q_0}$}};
	\draw[] node at (0.75, 1.5) {\tiny{$\mathrm{q_1}$}};
    \draw[] node at (-1.25, 0.55) {\tiny{$\mathrm{q_2}$}};
    \draw[] node at (0.75, -1.5) {\tiny{$\mathrm{q_3}$}};

    % Distance 1
    \dtwoqfourlabel{(4,0)}{0.1cm}{2}{1}{1.5}{black!60}{\tiny{1}}
    \dtwoqfourlabel{(-4,0)}{0.1cm}{2}{2}{1.5}{black!60}{\tiny{1}}
    \dtwoqfourlabel{(0,4)}{0.1cm}{2}{3}{1.5}{black!60}{\tiny{1}}
    \dtwoqfourlabel{(0,-4)}{0.1cm}{2}{4}{1.5}{black!60}{\tiny{1}}

    % Distance 2
    \foreach \x in {0,4} {
    		\dtwoqfourlabel{(8-\x,\x)}{0.1cm}{2}{5}{1.5}{gray!30}{\tiny{2}}
    		\dtwoqfourlabel{(-\x,8-\x)}{0.1cm}{2}{5}{1.5}{gray!30}{\tiny{2}}
    		\dtwoqfourlabel{(-8+\x,-\x)}{0.1cm}{2}{5}{1.5}{gray!30}{\tiny{2}}
    		\dtwoqfourlabel{(\x,-8+\x)}{0.1cm}{2}{5}{1.5}{gray!30}{\tiny{2}}
    }
    	
    	% Distance 3
    \foreach \x in {0,4,8} {
    		\dtwoqfourlabel{(12-\x,\x)}{0.1cm}{2}{5}{1.5}{gray!30}{\tiny{3}}
    		\dtwoqfourlabel{(-\x,12-\x)}{0.1cm}{2}{5}{1.5}{gray!30}{\tiny{3}}
    		\dtwoqfourlabel{(-12+\x,-\x)}{0.1cm}{2}{5}{1.5}{gray!30}{\tiny{3}}
    		\dtwoqfourlabel{(\x,-12+\x)}{0.1cm}{2}{5}{1.5}{gray!30}{\tiny{3}}
    }
    
    	% Distance 4
    \foreach \x in {0,4,8,12} {
    		\dtwoqfourlabel{(16-\x,\x)}{0.1cm}{2}{5}{1.5}{gray!00}{\tiny{4}}
    		\dtwoqfourlabel{(-\x,16-\x)}{0.1cm}{2}{5}{1.5}{gray!10}{\tiny{4}}
    		\dtwoqfourlabel{(-16+\x,-\x)}{0.1cm}{2}{5}{1.5}{gray!10}{\tiny{4}}
    		\dtwoqfourlabel{(\x,-16+\x)}{0.1cm}{2}{5}{1.5}{gray!10}{\tiny{4}}
    }
    
\end{tikzpicture}

==> diagrams/diag-sp-stencil-d2q4.tex <==
\begin{tikzpicture}
    % Define the cube size and sphere radius
    \def\cubesize{2}
    \def\radius{0.125}
	\draw[dashed,black] (-1,1) -- (-1,-1) -- (1,-1) -- (1,1) -- (-1,1);
    	
    	
    	 \draw[->,thick] (-1*\radius,0) -- (-1,0) ;
    	 \draw[->,thick] (1*\radius,0) -- (1,0);
    	 \draw[->,thick] (0,-1*\radius) -- (0,-1);
    	 \draw[->,thick] (0,1*\radius) -- (0,1);
    	 %\draw[->,thick] (0,\x*\radius) -- (0,\x);
    
    \draw[ball color=gray] (1.06125,0,0) circle[radius=\radius/2] node [right,align=center] {$q_0$};
    \draw[ball color=gray] (-1.06125,0,0) circle[radius=\radius/2] node [left,align=center] {$q_2$};
    \draw[ball color=gray] (0,-1.06125,0) circle[radius=\radius/2] node [below,align=center] {$q_3$};
    \draw[ball color=gray] (0,1.06125,0) circle[radius=\radius/2] node [above,align=center] {$q_1$};
    
    % Draw the sphere
    \shade[ball color=gray] (0,0,0) circle[radius=\radius];
\end{tikzpicture}

==> diagrams/diag-sp-stencil-d3q15.tex <==
\begin{tikzpicture}
    % Define the cube size and sphere radius
    \def\cubesize{2}
    \def\radius{0.125}
    \draw[dashed,black] (-1,-1,-1) -- (1,-1,-1) -- (1,1,-1) -- (-1,1,-1) -- cycle; % Bottom face
    \draw[dashed,black] (-1,-1,1) -- (1,-1,1) -- (1,1,1) -- (-1,1,1) -- cycle;   % Top face
    \draw[dashed,black] (-1,-1,-1) -- (-1,-1,1);
    \draw[dashed,black] (1,-1,-1) -- (1,-1,1);
    \draw[dashed,black] (1,1,-1) -- (1,1,1);
    \draw[dashed,black] (-1,1,-1) -- (-1,1,1);
    
    \foreach \x in {-1,1} {
    		% Arrows to faces
        \draw[->,thick] (\x*\radius,0,0) -- (\x,0,0);
        \draw[->,thick] (0,\x*\radius,0) -- (0,\x,0);
        \draw[->,thick] (0,0,\x*\radius) -- (0,0,\x);
        
    }
    
    \draw[ball color=gray] (1.06125,0,0) circle[radius=\radius/2];
    \draw[ball color=gray] (-1.06125,0,0) circle[radius=\radius/2];
    \draw[ball color=gray] (0,-1.06125,0) circle[radius=\radius/2];
    \draw[ball color=gray] (0,1.06125,0) circle[radius=\radius/2];
    \draw[ball color=gray] (0,0,-1.06125) circle[radius=\radius/2];
    \draw[ball color=gray] (0,0,1.06125) circle[radius=\radius/2];
    
    \foreach \x in {-1,1} {
    		\foreach \y in {-1,1} {
    			\foreach \z in {-1,1} {
    			   \draw[->,thick, red] (0,0,0) -- (\x,\y,\z);
    			   \draw[ball color=red] (\x+\x*0.030625,\y+\y*0.030625,\z+\z*0.030625) circle[radius=\radius/2];
    			}
    		}

    }
    
    % Draw the sphere
    \shade[ball color=gray] (0,0,0) circle[radius=\radius];
\end{tikzpicture}

==> diagrams/diag-sp-stencil-d3q6.tex <==
\begin{tikzpicture}
    % Define the cube size and sphere radius
    \def\cubesize{2}
    \def\radius{0.125}
    \draw[dashed,black] (-1,-1,-1) -- (1,-1,-1) -- (1,1,-1) -- (-1,1,-1) -- cycle; % Bottom face
    \draw[dashed,black] (-1,-1,1) -- (1,-1,1) -- (1,1,1) -- (-1,1,1) -- cycle;   % Top face
    \draw[dashed,black] (-1,-1,-1) -- (-1,-1,1);
    \draw[dashed,black] (1,-1,-1) -- (1,-1,1);
    \draw[dashed,black] (1,1,-1) -- (1,1,1);
    \draw[dashed,black] (-1,1,-1) -- (-1,1,1);
    
    \foreach \x in {-1,1} {
    		% Arrows to faces
        \draw[->,thick] (\x*\radius,0,0) -- (\x,0,0);
        \draw[->,thick] (0,\x*\radius,0) -- (0,\x,0);
        \draw[->,thick] (0,0,\x*\radius) -- (0,0,\x);
        
    }
    
    \draw[ball color=gray] (1.06125,0,0) circle[radius=\radius/2] node [right,align=center] {$q_0$};
    \draw[ball color=gray] (-1.06125,0,0) circle[radius=\radius/2] node [left,align=center] {$q_3$};
    \draw[ball color=gray] (0,-1.06125,0) circle[radius=\radius/2] node [right,align=center] {$q_4$};
    \draw[ball color=gray] (0,1.06125,0) circle[radius=\radius/2] node [above,align=center] {$q_1$};
    \draw[ball color=gray] (0,0,-1.06125) circle[radius=\radius/2] node [below,align=center] {$q_5$};
    \draw[ball color=gray] (0,0,1.06125) circle[radius=\radius/2] node [left,align=center] {$q_2$};
    
    % Draw the sphere
    \shade[ball color=gray] (0,0,0) circle[radius=\radius];
\end{tikzpicture}
